Time Series Classification via Topological Data Analysis

In this paper, we develop topological data analysis methods for classification tasks on univariate time series. As an application, we perform binary and ternary classification tasks on two public datasets that consist of physiological signals collected under stress and non-stress conditions. We accomplish our goal by using persistent homology to engineer stable topological features after we use a time delay embedding of the signals and perform a subwindowing instead of using windows of fixed length. The combination of methods we use can be applied to any univariate time series and in this application allows us to reduce noise and use long window sizes without incurring an extra computational cost. We then use machine learning models on the features we algorithmically engineered to obtain higher accuracies with fewer features.

==> Karan and Kaygun/figureCodes/bottleneck.tex <==
\begin{tikzpicture}[scale = .6]
\begin{axis}[width=7cm, height=7cm, ylabel=death, xlabel=birth, ymin=0, ymax=7, xmin=0, xmax=7, ticks=none]
\draw[dashed, black] (0,0) -- (7,7);

\draw[<->, black, >=stealth] (.9,5.7) -- (2,5.7) node [above] {$\scriptstyle W_\infty(D_1,D_2)$};

\draw[densely dashed, gray] (1,2) -- (1.3,2.8);
\draw[densely dashed, gray] (2,5) -- (.9,5.5);
\draw[densely dashed, gray] (4,6) -- (4.5,6.2);

\draw[densely dashed, gray] (2.8,4) -- (3.4,3.4);
\draw[densely dashed, gray] (.3,1.1) -- (.7,.7);
\draw[densely dashed, gray] (4.3,4.9) -- (4.6,4.6);

%pair1
\draw[cyan!50!black, fill] (1,2) circle[radius=2.4pt];
\draw[red!90!black, fill] (1.3,2.8) circle[radius=2.4pt];

%pair2
\draw[cyan!50!black, fill] (2,5) circle[radius=2.4pt];
\draw[red!90!black, fill] (.9,5.5) circle[radius=2.4pt];

%pair3
\draw[cyan!50!black, fill] (4,6) circle[radius=2.4pt];
\draw[red!90!black, fill] (4.5,6.2) circle[radius=2.4pt];

%to diagonal
\draw[cyan!50!black, fill] (2.8,4) circle[radius=2.4pt];
\draw[cyan!50!black, fill] (.3,1.1) circle[radius=2.4pt];
\draw[red!90!black, fill] (4.3,4.9) circle[radius=2.4pt];

\end{axis}
\end{tikzpicture}


==> Karan and Kaygun/figureCodes/diagram_betti_landscape.tex <==
\begin{subfigure}{.24\textwidth}\centering
\begin{tikzpicture}[scale=.67]
\begin{axis}[width=5cm, height=5cm, ylabel=death, xlabel=birth, ymin=0, ymax=7, xmin=0, xmax=7, xtick={1,2,3,4,5,6}, ytick={1,2,3,4,5,6}]
\draw[dashed, black] (0,0) -- (7,7);

\draw[dashed, gray] (1,0) -- (1,2) -- (0,2);
\draw[dashed, gray] (2,0) -- (2,5) -- (0,5);
\draw[dashed, gray] (4,0) -- (4,6) -- (0,6);

\draw[cyan!70!black, fill] (1,2) circle[radius=2pt];
\draw[cyan!70!black, fill] (2,5) circle[radius=2pt];
\draw[cyan!70!black, fill] (4,6) circle[radius=2pt];
\end{axis}
\end{tikzpicture}
\caption{Persistence Diagram} 
\end{subfigure}
\begin{subfigure}{.36\textwidth}\centering
\begin{tikzpicture}[scale=.67]
\begin{axis}[width=7cm, height=3.5cm, ylabel=$\#$cycles, xlabel=birth, ymin=0, ymax=2.5, xmin=0, xmax=6.5, xtick={1,2,3,4,5,6}]
\addplot[thick,cyan!70!black,mark=*,mark options={fill=white},samples at={2,4}] {1};
\addplot[thick,cyan!70!black,mark=*,samples at={1,2}] {1};
\addplot[thick,cyan!70!black,mark=*,mark options={fill=white},samples at={4,5}] {2};
\addplot[thick,cyan!70!black,mark=*,samples at={4,4}] {2};
\addplot[thick,cyan!70!black,mark=*,mark options={fill=white},samples at={5,6}] {1};
\addplot[thick,cyan!70!black,mark=*,samples at={5,5}] {1};
\end{axis}
\end{tikzpicture}
\caption{Betti Curve} 
\end{subfigure}
\begin{subfigure}{.36\textwidth}\centering
\begin{tikzpicture}[scale=.67]
\begin{axis}[width=7cm, height=3.5cm, ylabel=$\#$cycles, xlabel=birth, ymin=0, ymax=2.5, xmin=0, xmax=6.5, xtick={1,2,3,4,5,6}]
\addplot[thick,cyan!70!black,samples at={1,1.5}] {\x-1};
\addplot[thick,cyan!70!black,samples at={1.5,2}] {-\x+2};
\addplot[thick,cyan!70!black,samples at={2,3.5}] {\x-2};
\addplot[thick,cyan!70!black,samples at={3.5,4.5}] {-\x+5};
\addplot[thick,cyan!70!black,samples at={4.5,5}] {\x-4};
\addplot[thick,cyan!70!black,samples at={5,6}] {-\x+6};
\end{axis}
\end{tikzpicture}
\caption{Persistence Landscape} 
\end{subfigure}

==> Karan and Kaygun/figureCodes/intra-cv.tex <==
\centering
\scalebox{.7}{
\begin{tikzpicture}[scale=.85]

%%%%%%% subject 1
\draw [fill=orange] (0,5) rectangle (2,5.7) node[pos=.5] {};
\draw [fill=gray!50!white] (1,5) rectangle (2,5.7) node[pos=.5] {};
\node[right] at (0,5.35) {Subject 1};
\draw [fill=gray!20!white] (2,5) rectangle (4,5.7) node[pos=.5] {\textcolor{gray}{Subject 2}};
\draw [fill=gray!20!white] (4,5) rectangle (6,5.7) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,5) rectangle (8,5.7) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (8,5) rectangle (10,5.7) node[pos=.5] {\textcolor{gray}{Subject $N$}};

\draw [fill=gray!50!white] (0,4) rectangle (2,4.7) node[pos=.5] {};
\draw [fill=orange] (1,4) rectangle (2,4.7) node[pos=.5] {};
\node[right] at (0,4.35) {Subject 1};
\draw [fill=gray!20!white] (2,4) rectangle (4,4.7) node[pos=.5] {\textcolor{gray}{Subject 2}};
\draw [fill=gray!20!white] (4,4) rectangle (6,4.7) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,4) rectangle (8,4.7) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (8,4) rectangle (10,4.7) node[pos=.5] {\textcolor{gray}{Subject $N$}};

\draw[thick,->,shorten >=2ex] (10.1,5.4) -- (11.4, 4.9);
\draw[thick,->,shorten >=2ex] (10.1,4.4) -- (11.4, 4.9);
\node[right, ,text width=1.2cm] at (11,4.9) {Averaged};


%%%%% subject 2
\draw [fill=orange] (2,3) rectangle (4,3.7) node[pos=.5] {};
\draw [fill=gray!50!white] (3,3) rectangle (4,3.7) node[pos=.5] {};
\node[right] at (2,3.35) {Subject 2};
\draw [fill=gray!20!white] (0,3) rectangle (2,3.7) node[pos=.5] {\textcolor{gray}{Subject 1}};
\draw [fill=gray!20!white] (4,3) rectangle (6,3.7) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,3) rectangle (8,3.7) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (8,3) rectangle (10,3.7) node[pos=.5] {\textcolor{gray}{Subject $N$}};

\draw [fill=gray!50!white] (2,2) rectangle (4,2.7) node[pos=.5] {};
\draw [fill=orange] (3,2) rectangle (4,2.7) node[pos=.5] {};
\node[right] at (2,2.35) {Subject 2};
\draw [fill=gray!20!white] (0,2) rectangle (2,2.7) node[pos=.5] {\textcolor{gray}{Subject 1}};
\draw [fill=gray!20!white] (4,2) rectangle (6,2.7) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,2) rectangle (8,2.7) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (8,2) rectangle (10,2.7) node[pos=.5] {\textcolor{gray}{Subject $N$}};

\draw[thick,->,shorten >=2ex] (10.1,3.4) -- (11.4, 2.9);
\draw[thick,->,shorten >=2ex] (10.1,2.4) -- (11.4, 2.9);
\node[right, ,text width=1.2cm] at (11,2.9) {Averaged};

\node[below] at (5,1.9) {$\cdots$};

%%%%%%%% subject N
\draw [fill=orange] (8,.5) rectangle (10,1.2) node[pos=.5] {};
\draw [fill=gray!50!white] (9,.5) rectangle (10,1.2) node[pos=.5] {};
\node[right] at (7.9,.85) {Subject $N$};
\draw [fill=gray!20!white] (2,.5) rectangle (4,1.2) node[pos=.5] {\textcolor{gray}{Subject 2}};
\draw [fill=gray!20!white] (4,.5) rectangle (6,1.2) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,.5) rectangle (8,1.2) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (0,.5) rectangle (2,1.2) node[pos=.5] {\textcolor{gray}{Subject 1}};

\draw [fill=gray!50!white] (8,.5-1) rectangle (10,1.2-1) node[pos=.5] {};
\draw [fill=orange] (9,.5-1) rectangle (10,1.2-1) node[pos=.5] {};
\node[right] at (7.9,.85-1) {Subject $N$};
\draw [fill=gray!20!white] (2,.5-1) rectangle (4,1.2-1) node[pos=.5] {\textcolor{gray}{Subject 2}};
\draw [fill=gray!20!white] (4,.5-1) rectangle (6,1.2-1) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,.5-1) rectangle (8,1.2-1) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (0,.5-1) rectangle (2,1.2-1) node[pos=.5] {\textcolor{gray}{Subject 1}};

\draw[thick,->,shorten >=2ex] (10.1,3.4-2.5) -- (11.4, 2.9-2.5);
\draw[thick,->,shorten >=2ex] (10.1,2.4-2.5) -- (11.4, 2.9-2.5);
\node[right, ,text width=1.2cm] at (11,2.9-2.5) {Averaged};


%%%%% final arrows
\draw[thick,->,shorten >=1ex] (12.9,4.9) -- (14.5, 2.9);
\draw[thick,->,shorten >=1ex] (12.9,2.9) -- (14.5, 2.9);
\draw[thick,->,shorten >=1ex] (12.9,.5) -- (14.5, 2.9);
\node[right, ,text width=1.2cm] at (14.5,2.9) {Averaged};


%%%%% legend
\draw [fill=gray!50!white] (2,.9-2) rectangle (2.3,1.2-2) node[right, yshift = -1mm] {Train};
\draw [fill=orange] (4,.9-2) rectangle (4.3,1.2-2) node[right, yshift = -1mm] {Test};
\draw [fill=gray!20!white] (6,.9-2) rectangle (6.3,1.2-2) node[right, yshift = -1mm] {Not used};
\end{tikzpicture}
}

==> Karan and Kaygun/figureCodes/losocv.tex <==

\centering
\scalebox{.7}{
\begin{tikzpicture}[scale = .85]
\draw [fill=orange] (0,5) rectangle (2,5.7) node[pos=.5] {Subject 1};
\draw [fill=gray!50!white] (2,5) rectangle (4,5.7) node[pos=.5] {Subject 2};
\draw [fill=gray!50!white] (4,5) rectangle (6,5.7) node[pos=.5] {Subject 3};
\draw [fill=gray!50!white] (6,5) rectangle (8,5.7) node[pos=.5] {$\cdots$};
\draw [fill=gray!50!white] (8,5) rectangle (10,5.7) node[pos=.5] {Subject $N$};

\draw [fill=gray!50!white] (0,4) rectangle (2,4.7) node[pos=.5] {Subject 1};
\draw [fill=orange] (2,4) rectangle (4,4.7) node[pos=.5] {Subject 2};
\draw [fill=gray!50!white] (4,4) rectangle (6,4.7) node[pos=.5] {Subject 3};
\draw [fill=gray!50!white] (6,4) rectangle (8,4.7) node[pos=.5] {$\cdots$};
\draw [fill=gray!50!white] (8,4) rectangle (10,4.7) node[pos=.5] {Subject $N$};

\draw [fill=gray!50!white] (0,3) rectangle (2,3.7) node[pos=.5] {Subject 1};
\draw [fill=gray!50!white] (2,3) rectangle (4,3.7) node[pos=.5] {Subject 2};
\draw [fill=orange] (4,3) rectangle (6,3.7) node[pos=.5] {Subject 3};
\draw [fill=gray!50!white] (6,3) rectangle (8,3.7) node[pos=.5] {$\cdots$};
\draw [fill=gray!50!white] (8,3) rectangle (10,3.7) node[pos=.5] {Subject $N$};

\node[below] at (5,2.9) {$\cdots$};

\draw [fill=gray!50!white] (0,1.5) rectangle (2,2.2) node[pos=.5] {Subject 1};
\draw [fill=gray!50!white] (2,1.5) rectangle (4,2.2) node[pos=.5] {Subject 2};
\draw [fill=gray!50!white] (4,1.5) rectangle (6,2.2) node[pos=.5] {Subject 3};
\draw [fill=gray!50!white] (6,1.5) rectangle (8,2.2) node[pos=.5] {$\cdots$};
\draw [fill=orange] (8,1.5) rectangle (10,2.2) node[pos=.5] {Subject $N$};

\draw [fill=gray!50!white] (3,.9) rectangle (3.3,1.2) node[right, yshift = -1mm] {Train};
\draw [fill=orange] (5,.9) rectangle (5.3,1.2) node[right, yshift = -1mm] {Test};

\draw[thick,->,shorten >=2ex] (10.1,5.4) -- (12, 3.4);
\draw[thick,->,shorten >=2ex] (10.1,4.4) -- (12, 3.4);
\draw[thick,->,shorten >=2ex] (10.1,3.4) -- (12, 3.4);
\draw[thick,->,shorten >=2ex] (10.1,1.9) -- (12, 3.4);

\node[right, ,text width=1.2cm] at (12,3.4) {Averaged};
\end{tikzpicture}
}



==> Karan and Kaygun/figureCodes/protocol.tex <==
\begin{subfigure}{\textwidth}
\centering
\scalebox{.8}{
\begin{tikzpicture}[every node/.append style={shading=axis, rectangle, anchor=west, minimum width=1.5cm, shading angle=135, minimum height=1cm, draw=black}]
\node[left color=baseline, right color=baseline!30!white] (baseline) {\sffamily Baseline};
\node[left color=stress, right color=stress!30!white] (stress) at (baseline.east) {\sffamily Stress};
\node[left color=rest, right color=rest!30!white] (rest) at (stress.east) {\sffamily Rest};
\node[left color=meditation, right color=meditation!30!white] (meditation1) at (rest.east) {\sffamily Meditation I};
\node[left color=amusement, right color=amusement!30!white] (amusement) at (meditation1.east) {\sffamily Amusement};
\node[left color=meditation, right color=meditation!30!white] (meditation2) at (amusement.east) {\sffamily Meditation II};
\end{tikzpicture}}

\vspace{.1cm}

\scalebox{.8}{
\begin{tikzpicture}[every node/.append style={shading=axis, rectangle, anchor=west, minimum width=1.5cm, shading angle=135, minimum height=1cm, draw=black}]
\node[left color=baseline, right color=baseline!30!white] (baseline) {\sffamily Baseline};
\node[left color=amusement, right color=amusement!30!white] (amusement) at (baseline.east) {\sffamily Amusement};
\node[left color=meditation, right color=meditation!30!white] (meditation1) at (amusement.east) {\sffamily Meditation I};
\node[left color=stress, right color=stress!30!white] (stress) at (meditation1.east) {\sffamily Stress};
\node[left color=rest, right color=rest!30!white] (rest) at (stress.east) {\sffamily Rest};
\node[left color=meditation, right color=meditation!30!white] (meditation2) at (rest.east) {\sffamily Meditation II};
\end{tikzpicture}} 
\caption{} \end{subfigure}

\vspace{.3cm}

\begin{subfigure}{\textwidth}
\centering
\scalebox{.8}{
\begin{tikzpicture}[every node/.append style={shading=axis, rectangle, anchor=west, minimum width=1.5cm, shading angle=135, minimum height=1cm, draw=black}]
\node[left color=baseline, right color=baseline!30!white] (relax1) {\sffamily Rest};
\node[left color=stress, right color=stress!30!white] (city1) at (relax1.east) {\sffamily City 1};
\node[left color=highway, right color=highway!30!white] (highway1) at (city1.east) {\sffamily Highway 1};
\node[left color=stress, right color=stress!30!white] (city2) at (highway1.east) {\sffamily  City 2};
\node[left color=highway, right color=highway!30!white] (highway2) at (city2.east) {\sffamily Highway 2};
\node[left color=stress, right color=stress!30!white] (city3) at (highway2.east) {\sffamily City 3};
\node[left color=baseline, right color=baseline!30!white] (relax2) at (city3.east) {\sffamily Rest};
\end{tikzpicture}}
\caption{} \end{subfigure}






==> Karan and Kaygun/figureCodes/simplices.tex <==
\begin{tikzpicture}%[line join=bevel,z=-5, scale=2]

\coordinate (P1) at (0,0);

\coordinate (E1) at (1,0);
\coordinate (E2) at (2,0);

\coordinate (T1) at (3,0);
\coordinate (T2) at (4,0);
\coordinate (T3) at (3.5,.866);

\coordinate (D1) at (5,0);
\coordinate (D2) at (6.2,0.2);
\coordinate (D3) at (5.5,.866);
\coordinate (D4) at (5.7,-.1);



\draw (E1) -- (E2);
\draw[dashed] (D1) -- (D2);

\draw[fill opacity=0.7,fill=orange!80!black] (T1) -- (T2) -- (T3) -- cycle;

\draw[fill opacity=0.7,fill=orange!80!black] (D1) -- (D3) -- (D4) -- cycle;
\draw[fill opacity=0.7,fill=orange!80!black] (D2) -- (D3) -- (D4) -- cycle;


\foreach \n in {P1, E1,E2, T1,T2,T3, D1,D2,D3,D4}
  \node at (\n)[circle,fill,inner sep=1pt]{};
\end{tikzpicture}

==> Karan and Kaygun/figureCodes/simplicial_complex.tex <==
\begin{tikzpicture}[line join=bevel,z=-5, scale=1.6]
\coordinate (A1) at (0,0,-1);
\coordinate (A2) at (-1,0,0);
\coordinate (A3) at (0,0,1);
\coordinate (A4) at (0,1.2,2);
\coordinate (B1) at (-1.3,.6,.3);
\coordinate (B2) at (-1.5,.6,2.4);
\coordinate (B3) at (-1.7,1,1);
\coordinate (B4) at (-2.1,.8,2);
\coordinate (C1) at (-.5,1,2);
\coordinate (C2) at (-.7,1.2,2);
\coordinate (C3) at (-.6,1.5,2);
\coordinate (D1) at (-1.3,0.2,.3);
\coordinate (E1) at (.4,-.1,-1);
\coordinate (E2) at (.2,.4,-1);


\draw[dashed] (A1) -- (A2);
\draw[fill opacity=0.7,fill=orange!80!black] (A1) -- (A4) -- (A3) -- cycle;
\draw[fill opacity=0.7,fill=orange!80!black] (A3) -- (A2) -- (A4) -- cycle;

\draw (A2) -- (B1);
\draw[fill opacity=0,fill=orange!80!black] (B1) -- (B2) -- (B3) -- cycle;
\draw[fill opacity=0.7,fill=orange!80!black] (B4) -- (B2) -- (B3) -- cycle;
\draw[fill opacity=0.7,fill=orange!80!black] (A1) -- (E1) -- (E2) -- cycle;

\draw (C1) -- (C2) -- (C3);

\foreach \n in {A1,A2,A3,A4,B1,B2,B3,B4,C1,C2,C3,D1,E1,E2}
  \node at (\n)[circle,fill,inner sep=1pt]{};
\end{tikzpicture}

==> Karan and Kaygun/figureCodes/subwindow_persistence_diagrams_pipeline.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (subwindow) at (2,11) {\includegraphics[scale = .6]{pipeline_subwindow}};

\node[inner sep=0pt] (upper) at (8.5,11) {\includegraphics[scale = .55]{pipeline_diagram_upper}};
\node[inner sep=0pt] (lower) at (13,11) {\includegraphics[scale = .55]{pipeline_diagram_lower}};

\node[inner sep=0pt] (emb1data) at (0,6) {\includegraphics[scale = .55]{pipeline_pca_0.5}};
\node[inner sep=0pt] (emb3data) at (4.6,6) {\includegraphics[scale = .55]{pipeline_pca_1.0}};
\node[inner sep=0pt] (emb5data) at (9.2,6) {\includegraphics[scale = .55]{pipeline_pca_1.5}};
\node[inner sep=0pt] (emb7data) at (13.8,6) {\includegraphics[scale = .55]{pipeline_pca_2.0}};

\node[inner sep=0pt] (embdgm1) at (0,1) {\includegraphics[scale = .55]{pipeline_diagram_0.5}};
\node[inner sep=0pt] (embdgm3) at (4.6,1) {\includegraphics[scale = .55]{pipeline_diagram_1.0}};
\node[inner sep=0pt] (embdgm5) at (9.2,1) {\includegraphics[scale = .55]{pipeline_diagram_1.5}};
\node[inner sep=0pt] (embdgm7) at (13.8,1) {\includegraphics[scale = .55]{pipeline_diagram_2.0}};

\draw [->,thick, gray] (subwindow) to [out=30, in=150] (upper.north);
\draw [->,thick, gray] (subwindow) to [out=35, in=145] (lower.north);

\draw [->,thick, gray] (subwindow) -- (emb1data);
\draw [->,thick, gray] (subwindow) -- (emb3data);
\draw [->,thick, gray] (subwindow) -- (emb5data.north west);
\draw [->,thick, gray] (subwindow.south east) -- (emb7data.north west);

\draw [->,thick, gray] (emb1data) -- (embdgm1);
\draw [->,thick, gray] (emb3data) -- (embdgm3);
\draw [->,thick, gray] (emb5data) -- (embdgm5);
\draw [->,thick, gray] (emb7data) -- (embdgm7);
\end{tikzpicture}

==> Karan and Kaygun/figureCodes/subwindowing_method.tex <==


\begin{tikzpicture}[yscale = .5]
\centering
\filldraw[gray!70!white] (0,1) rectangle node{\textcolor{black}{\footnotesize Full Signal}} + (15.5,.8);
\filldraw[gray!70!white] (0,0) rectangle node{\textcolor{black}{\footnotesize Window $1$}} + (6,.8);
\filldraw[gray!70!white] (1,-1) rectangle node{\textcolor{black}{\footnotesize Window $2$}} + (6,.8);
\filldraw[gray!70!white] (2,-2) rectangle node{\textcolor{black}{\footnotesize Window $3$}} + (6,.8);
%\filldraw[white] (6,-3) rectangle node{\textcolor{black}{$\cdots \cdots \cdots$}} + (4,.6);
\filldraw[gray!70!white] (0,-4) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $1$}}} + (2,.8);
\filldraw[gray!70!white] (1,-5) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $2$}}} + (2,.8);
\filldraw[gray!70!white] (2,-6) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $3$}}} + (2,.8);
\filldraw[gray!70!white] (3,-7) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $4$}}} + (2,.8);
\filldraw[gray!70!white] (4,-8) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $5$}}} + (2,.8);
\filldraw[gray!70!white] (5,-9) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $6$}}} + (2,.8);
\filldraw[gray!70!white] (6,-10) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $7$}}} + (2,.8);

\draw [dashed] (0,-0.1) -- (0,-3.1);
\draw [dashed] (1,-1.1) -- (1,-3.1);
\draw [dashed] (2,-2.1) -- (2,-3.1);
\draw [dashed] (6,-2.1) -- (6,-7.1);
\draw [dashed] (7,-2.1) -- (7,-8.1);
\draw [dashed] (8,-2.1) -- (8,-9.1);

\draw [thick, ->] (8.1,-3.5) -- (8.5,-3.5) node{\footnotesize \hspace{1.5cm} features $1$};
\draw [thick, ->] (8.1,-4.5) -- (8.5,-4.5) node{\footnotesize \hspace{1.5cm} features $2$};
\draw [thick, ->] (8.1,-5.5) -- (8.5,-5.5) node{\footnotesize \hspace{1.5cm} features $3$};
\draw [thick, ->] (8.1,-6.5) -- (8.5,-6.5) node{\footnotesize \hspace{1.5cm} features $4$};
\draw [thick, ->] (8.1,-7.5) -- (8.5,-7.5) node{\footnotesize \hspace{1.5cm} features $5$};
\draw [thick, ->] (8.1,-8.5) -- (8.5,-8.5) node{\footnotesize \hspace{1.5cm} features $6$};
\draw [thick, ->] (8.1,-9.5) -- (8.5,-9.5) node{\footnotesize \hspace{1.5cm} features $7$};

\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-3.5) -- (13, -4.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-4.5) -- (13, -4.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-5.5) -- (13, -4.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-6.5) -- (13, -4.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-7.5) -- (13, -4.5) node{\footnotesize \hspace{1.8cm} Window $1$ features};

\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-4.5) -- (13, -6.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-5.5) -- (13, -6.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-6.5) -- (13, -6.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-7.5) -- (13, -6.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-8.5) -- (13, -6.5) node{\footnotesize \hspace{1.8cm} Window $2$ features};

\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-5.5) -- (13, -8.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-6.5) -- (13, -8.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-7.5) -- (13, -8.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-8.5) -- (13, -8.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-9.5) -- (13, -8.5) node{\footnotesize \hspace{1.8cm} Window $3$ features};
\end{tikzpicture}


==> figureCodes/bottleneck.tex <==
\begin{tikzpicture}[scale = .6]
\begin{axis}[width=7cm, height=7cm, ylabel=death, xlabel=birth, ymin=0, ymax=7, xmin=0, xmax=7, ticks=none]
\draw[dashed, black] (0,0) -- (7,7);

\draw[<->, black, >=stealth] (.9,5.7) -- (2,5.7) node [above] {$\scriptstyle W_\infty(D_1,D_2)$};

\draw[densely dashed, gray] (1,2) -- (1.3,2.8);
\draw[densely dashed, gray] (2,5) -- (.9,5.5);
\draw[densely dashed, gray] (4,6) -- (4.5,6.2);

\draw[densely dashed, gray] (2.8,4) -- (3.4,3.4);
\draw[densely dashed, gray] (.3,1.1) -- (.7,.7);
\draw[densely dashed, gray] (4.3,4.9) -- (4.6,4.6);

%pair1
\draw[cyan!50!black, fill] (1,2) circle[radius=2.4pt];
\draw[red!90!black, fill] (1.3,2.8) circle[radius=2.4pt];

%pair2
\draw[cyan!50!black, fill] (2,5) circle[radius=2.4pt];
\draw[red!90!black, fill] (.9,5.5) circle[radius=2.4pt];

%pair3
\draw[cyan!50!black, fill] (4,6) circle[radius=2.4pt];
\draw[red!90!black, fill] (4.5,6.2) circle[radius=2.4pt];

%to diagonal
\draw[cyan!50!black, fill] (2.8,4) circle[radius=2.4pt];
\draw[cyan!50!black, fill] (.3,1.1) circle[radius=2.4pt];
\draw[red!90!black, fill] (4.3,4.9) circle[radius=2.4pt];

\end{axis}
\end{tikzpicture}


==> figureCodes/diagram_betti_landscape.tex <==
\begin{subfigure}{.24\textwidth}\centering
\begin{tikzpicture}[scale=.67]
\begin{axis}[width=5cm, height=5cm, ylabel=death, xlabel=birth, ymin=0, ymax=7, xmin=0, xmax=7, xtick={1,2,3,4,5,6}, ytick={1,2,3,4,5,6}]
\draw[dashed, black] (0,0) -- (7,7);

\draw[dashed, gray] (1,0) -- (1,2) -- (0,2);
\draw[dashed, gray] (2,0) -- (2,5) -- (0,5);
\draw[dashed, gray] (4,0) -- (4,6) -- (0,6);

\draw[cyan!70!black, fill] (1,2) circle[radius=2pt];
\draw[cyan!70!black, fill] (2,5) circle[radius=2pt];
\draw[cyan!70!black, fill] (4,6) circle[radius=2pt];
\end{axis}
\end{tikzpicture}
\caption{Persistence Diagram} 
\end{subfigure}
\begin{subfigure}{.36\textwidth}\centering
\begin{tikzpicture}[scale=.67]
\begin{axis}[width=7cm, height=3.5cm, ylabel=$\#$cycles, xlabel=birth, ymin=0, ymax=2.5, xmin=0, xmax=6.5, xtick={1,2,3,4,5,6}]
\addplot[thick,cyan!70!black,mark=*,mark options={fill=white},samples at={2,4}] {1};
\addplot[thick,cyan!70!black,mark=*,samples at={1,2}] {1};
\addplot[thick,cyan!70!black,mark=*,mark options={fill=white},samples at={4,5}] {2};
\addplot[thick,cyan!70!black,mark=*,samples at={4,4}] {2};
\addplot[thick,cyan!70!black,mark=*,mark options={fill=white},samples at={5,6}] {1};
\addplot[thick,cyan!70!black,mark=*,samples at={5,5}] {1};
\end{axis}
\end{tikzpicture}
\caption{Betti Curve} 
\end{subfigure}
\begin{subfigure}{.36\textwidth}\centering
\begin{tikzpicture}[scale=.67]
\begin{axis}[width=7cm, height=3.5cm, ylabel=$\#$cycles, xlabel=birth, ymin=0, ymax=2.5, xmin=0, xmax=6.5, xtick={1,2,3,4,5,6}]
\addplot[thick,cyan!70!black,samples at={1,1.5}] {\x-1};
\addplot[thick,cyan!70!black,samples at={1.5,2}] {-\x+2};
\addplot[thick,cyan!70!black,samples at={2,3.5}] {\x-2};
\addplot[thick,cyan!70!black,samples at={3.5,4.5}] {-\x+5};
\addplot[thick,cyan!70!black,samples at={4.5,5}] {\x-4};
\addplot[thick,cyan!70!black,samples at={5,6}] {-\x+6};
\end{axis}
\end{tikzpicture}
\caption{Persistence Landscape} 
\end{subfigure}

==> figureCodes/filtration.tex <==
\begin{subfigure}{0.23\textwidth} 
\includegraphics[trim={1cm 0cm 1cm 0cm},clip, scale=.27]{growing_epsilon_0.03} \caption{$\varepsilon = .0$} \end{subfigure}
\begin{subfigure}{0.23\textwidth} 
\includegraphics[trim={1cm 0cm 1cm 0cm},clip, scale=.27]{growing_epsilon_0.15} \caption{$\varepsilon = .15$} \end{subfigure}
\begin{subfigure}{0.23\textwidth} 
\includegraphics[trim={1cm 0cm 1cm 0cm},clip, scale=.27]{growing_epsilon_0.18} \caption{$\varepsilon = .18$} \end{subfigure}
\begin{subfigure}{0.23\textwidth}
\includegraphics[trim={1cm 0cm 1cm 0cm},clip, scale=.27]{growing_epsilon_0.34} \caption{$\varepsilon = .34$} \end{subfigure}

==> figureCodes/intra-cv.tex <==
\centering
\scalebox{.7}{
\begin{tikzpicture}[scale=.85]

%%%%%%% subject 1
\draw [fill=orange] (0,5) rectangle (2,5.7) node[pos=.5] {};
\draw [fill=gray!50!white] (1,5) rectangle (2,5.7) node[pos=.5] {};
\node[right] at (0,5.35) {Subject 1};
\draw [fill=gray!20!white] (2,5) rectangle (4,5.7) node[pos=.5] {\textcolor{gray}{Subject 2}};
\draw [fill=gray!20!white] (4,5) rectangle (6,5.7) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,5) rectangle (8,5.7) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (8,5) rectangle (10,5.7) node[pos=.5] {\textcolor{gray}{Subject $N$}};

\draw [fill=gray!50!white] (0,4) rectangle (2,4.7) node[pos=.5] {};
\draw [fill=orange] (1,4) rectangle (2,4.7) node[pos=.5] {};
\node[right] at (0,4.35) {Subject 1};
\draw [fill=gray!20!white] (2,4) rectangle (4,4.7) node[pos=.5] {\textcolor{gray}{Subject 2}};
\draw [fill=gray!20!white] (4,4) rectangle (6,4.7) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,4) rectangle (8,4.7) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (8,4) rectangle (10,4.7) node[pos=.5] {\textcolor{gray}{Subject $N$}};

\draw[thick,->,shorten >=2ex] (10.1,5.4) -- (11.4, 4.9);
\draw[thick,->,shorten >=2ex] (10.1,4.4) -- (11.4, 4.9);
\node[right, ,text width=1.2cm] at (11,4.9) {Averaged};


%%%%% subject 2
\draw [fill=orange] (2,3) rectangle (4,3.7) node[pos=.5] {};
\draw [fill=gray!50!white] (3,3) rectangle (4,3.7) node[pos=.5] {};
\node[right] at (2,3.35) {Subject 2};
\draw [fill=gray!20!white] (0,3) rectangle (2,3.7) node[pos=.5] {\textcolor{gray}{Subject 1}};
\draw [fill=gray!20!white] (4,3) rectangle (6,3.7) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,3) rectangle (8,3.7) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (8,3) rectangle (10,3.7) node[pos=.5] {\textcolor{gray}{Subject $N$}};

\draw [fill=gray!50!white] (2,2) rectangle (4,2.7) node[pos=.5] {};
\draw [fill=orange] (3,2) rectangle (4,2.7) node[pos=.5] {};
\node[right] at (2,2.35) {Subject 2};
\draw [fill=gray!20!white] (0,2) rectangle (2,2.7) node[pos=.5] {\textcolor{gray}{Subject 1}};
\draw [fill=gray!20!white] (4,2) rectangle (6,2.7) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,2) rectangle (8,2.7) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (8,2) rectangle (10,2.7) node[pos=.5] {\textcolor{gray}{Subject $N$}};

\draw[thick,->,shorten >=2ex] (10.1,3.4) -- (11.4, 2.9);
\draw[thick,->,shorten >=2ex] (10.1,2.4) -- (11.4, 2.9);
\node[right, ,text width=1.2cm] at (11,2.9) {Averaged};

\node[below] at (5,1.9) {$\cdots$};

%%%%%%%% subject N
\draw [fill=orange] (8,.5) rectangle (10,1.2) node[pos=.5] {};
\draw [fill=gray!50!white] (9,.5) rectangle (10,1.2) node[pos=.5] {};
\node[right] at (7.9,.85) {Subject $N$};
\draw [fill=gray!20!white] (2,.5) rectangle (4,1.2) node[pos=.5] {\textcolor{gray}{Subject 2}};
\draw [fill=gray!20!white] (4,.5) rectangle (6,1.2) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,.5) rectangle (8,1.2) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (0,.5) rectangle (2,1.2) node[pos=.5] {\textcolor{gray}{Subject 1}};

\draw [fill=gray!50!white] (8,.5-1) rectangle (10,1.2-1) node[pos=.5] {};
\draw [fill=orange] (9,.5-1) rectangle (10,1.2-1) node[pos=.5] {};
\node[right] at (7.9,.85-1) {Subject $N$};
\draw [fill=gray!20!white] (2,.5-1) rectangle (4,1.2-1) node[pos=.5] {\textcolor{gray}{Subject 2}};
\draw [fill=gray!20!white] (4,.5-1) rectangle (6,1.2-1) node[pos=.5] {\textcolor{gray}{Subject 3}};
\draw [fill=gray!20!white] (6,.5-1) rectangle (8,1.2-1) node[pos=.5] {\textcolor{gray}{$\cdots$}};
\draw [fill=gray!20!white] (0,.5-1) rectangle (2,1.2-1) node[pos=.5] {\textcolor{gray}{Subject 1}};

\draw[thick,->,shorten >=2ex] (10.1,3.4-2.5) -- (11.4, 2.9-2.5);
\draw[thick,->,shorten >=2ex] (10.1,2.4-2.5) -- (11.4, 2.9-2.5);
\node[right, ,text width=1.2cm] at (11,2.9-2.5) {Averaged};


%%%%% final arrows
\draw[thick,->,shorten >=1ex] (12.9,4.9) -- (14.5, 2.9);
\draw[thick,->,shorten >=1ex] (12.9,2.9) -- (14.5, 2.9);
\draw[thick,->,shorten >=1ex] (12.9,.5) -- (14.5, 2.9);
\node[right, ,text width=1.2cm] at (14.5,2.9) {Averaged};


%%%%% legend
\draw [fill=gray!50!white] (2,.9-2) rectangle (2.3,1.2-2) node[right, yshift = -1mm] {Train};
\draw [fill=orange] (4,.9-2) rectangle (4.3,1.2-2) node[right, yshift = -1mm] {Test};
\draw [fill=gray!20!white] (6,.9-2) rectangle (6.3,1.2-2) node[right, yshift = -1mm] {Not used};
\end{tikzpicture}
}

==> figureCodes/losocv.tex <==

\centering
\scalebox{.7}{
\begin{tikzpicture}[scale = .85]
\draw [fill=orange] (0,5) rectangle (2,5.7) node[pos=.5] {Subject 1};
\draw [fill=gray!50!white] (2,5) rectangle (4,5.7) node[pos=.5] {Subject 2};
\draw [fill=gray!50!white] (4,5) rectangle (6,5.7) node[pos=.5] {Subject 3};
\draw [fill=gray!50!white] (6,5) rectangle (8,5.7) node[pos=.5] {$\cdots$};
\draw [fill=gray!50!white] (8,5) rectangle (10,5.7) node[pos=.5] {Subject $N$};

\draw [fill=gray!50!white] (0,4) rectangle (2,4.7) node[pos=.5] {Subject 1};
\draw [fill=orange] (2,4) rectangle (4,4.7) node[pos=.5] {Subject 2};
\draw [fill=gray!50!white] (4,4) rectangle (6,4.7) node[pos=.5] {Subject 3};
\draw [fill=gray!50!white] (6,4) rectangle (8,4.7) node[pos=.5] {$\cdots$};
\draw [fill=gray!50!white] (8,4) rectangle (10,4.7) node[pos=.5] {Subject $N$};

\draw [fill=gray!50!white] (0,3) rectangle (2,3.7) node[pos=.5] {Subject 1};
\draw [fill=gray!50!white] (2,3) rectangle (4,3.7) node[pos=.5] {Subject 2};
\draw [fill=orange] (4,3) rectangle (6,3.7) node[pos=.5] {Subject 3};
\draw [fill=gray!50!white] (6,3) rectangle (8,3.7) node[pos=.5] {$\cdots$};
\draw [fill=gray!50!white] (8,3) rectangle (10,3.7) node[pos=.5] {Subject $N$};

\node[below] at (5,2.9) {$\cdots$};

\draw [fill=gray!50!white] (0,1.5) rectangle (2,2.2) node[pos=.5] {Subject 1};
\draw [fill=gray!50!white] (2,1.5) rectangle (4,2.2) node[pos=.5] {Subject 2};
\draw [fill=gray!50!white] (4,1.5) rectangle (6,2.2) node[pos=.5] {Subject 3};
\draw [fill=gray!50!white] (6,1.5) rectangle (8,2.2) node[pos=.5] {$\cdots$};
\draw [fill=orange] (8,1.5) rectangle (10,2.2) node[pos=.5] {Subject $N$};

\draw [fill=gray!50!white] (3,.9) rectangle (3.3,1.2) node[right, yshift = -1mm] {Train};
\draw [fill=orange] (5,.9) rectangle (5.3,1.2) node[right, yshift = -1mm] {Test};

\draw[thick,->,shorten >=2ex] (10.1,5.4) -- (12, 3.4);
\draw[thick,->,shorten >=2ex] (10.1,4.4) -- (12, 3.4);
\draw[thick,->,shorten >=2ex] (10.1,3.4) -- (12, 3.4);
\draw[thick,->,shorten >=2ex] (10.1,1.9) -- (12, 3.4);

\node[right, ,text width=1.2cm] at (12,3.4) {Averaged};
\end{tikzpicture}
}



==> figureCodes/protocol.tex <==
\begin{subfigure}{\textwidth}
\centering
\scalebox{.8}{
\begin{tikzpicture}[every node/.append style={shading=axis, rectangle, anchor=west, minimum width=1.5cm, shading angle=135, minimum height=1cm, draw=black}]
\node[left color=baseline, right color=baseline!30!white] (baseline) {\sffamily Baseline};
\node[left color=stress, right color=stress!30!white] (stress) at (baseline.east) {\sffamily Stress};
\node[left color=rest, right color=rest!30!white] (rest) at (stress.east) {\sffamily Rest};
\node[left color=meditation, right color=meditation!30!white] (meditation1) at (rest.east) {\sffamily Meditation I};
\node[left color=amusement, right color=amusement!30!white] (amusement) at (meditation1.east) {\sffamily Amusement};
\node[left color=meditation, right color=meditation!30!white] (meditation2) at (amusement.east) {\sffamily Meditation II};
\end{tikzpicture}}

\vspace{.1cm}

\scalebox{.8}{
\begin{tikzpicture}[every node/.append style={shading=axis, rectangle, anchor=west, minimum width=1.5cm, shading angle=135, minimum height=1cm, draw=black}]
\node[left color=baseline, right color=baseline!30!white] (baseline) {\sffamily Baseline};
\node[left color=amusement, right color=amusement!30!white] (amusement) at (baseline.east) {\sffamily Amusement};
\node[left color=meditation, right color=meditation!30!white] (meditation1) at (amusement.east) {\sffamily Meditation I};
\node[left color=stress, right color=stress!30!white] (stress) at (meditation1.east) {\sffamily Stress};
\node[left color=rest, right color=rest!30!white] (rest) at (stress.east) {\sffamily Rest};
\node[left color=meditation, right color=meditation!30!white] (meditation2) at (rest.east) {\sffamily Meditation II};
\end{tikzpicture}} 
\caption{} \end{subfigure}

\vspace{.3cm}

\begin{subfigure}{\textwidth}
\centering
\scalebox{.8}{
\begin{tikzpicture}[every node/.append style={shading=axis, rectangle, anchor=west, minimum width=1.5cm, shading angle=135, minimum height=1cm, draw=black}]
\node[left color=baseline, right color=baseline!30!white] (relax1) {\sffamily Rest};
\node[left color=stress, right color=stress!30!white] (city1) at (relax1.east) {\sffamily City 1};
\node[left color=highway, right color=highway!30!white] (highway1) at (city1.east) {\sffamily Highway 1};
\node[left color=stress, right color=stress!30!white] (city2) at (highway1.east) {\sffamily  City 2};
\node[left color=highway, right color=highway!30!white] (highway2) at (city2.east) {\sffamily Highway 2};
\node[left color=stress, right color=stress!30!white] (city3) at (highway2.east) {\sffamily City 3};
\node[left color=baseline, right color=baseline!30!white] (relax2) at (city3.east) {\sffamily Rest};
\end{tikzpicture}}
\caption{} \end{subfigure}






==> figureCodes/simplices.tex <==
\begin{tikzpicture}%[line join=bevel,z=-5, scale=2]

\coordinate (P1) at (0,0);

\coordinate (E1) at (1,0);
\coordinate (E2) at (2,0);

\coordinate (T1) at (3,0);
\coordinate (T2) at (4,0);
\coordinate (T3) at (3.5,.866);

\coordinate (D1) at (5,0);
\coordinate (D2) at (6.2,0.2);
\coordinate (D3) at (5.5,.866);
\coordinate (D4) at (5.7,-.1);



\draw (E1) -- (E2);
\draw[dashed] (D1) -- (D2);

\draw[fill opacity=0.7,fill=orange!80!black] (T1) -- (T2) -- (T3) -- cycle;

\draw[fill opacity=0.7,fill=orange!80!black] (D1) -- (D3) -- (D4) -- cycle;
\draw[fill opacity=0.7,fill=orange!80!black] (D2) -- (D3) -- (D4) -- cycle;


\foreach \n in {P1, E1,E2, T1,T2,T3, D1,D2,D3,D4}
  \node at (\n)[circle,fill,inner sep=1pt]{};
\end{tikzpicture}

==> figureCodes/simplicial_complex.tex <==
\begin{tikzpicture}[line join=bevel,z=-5, scale=1.6]
\coordinate (A1) at (0,0,-1);
\coordinate (A2) at (-1,0,0);
\coordinate (A3) at (0,0,1);
\coordinate (A4) at (0,1.2,2);
\coordinate (B1) at (-1.3,.6,.3);
\coordinate (B2) at (-1.5,.6,2.4);
\coordinate (B3) at (-1.7,1,1);
\coordinate (B4) at (-2.1,.8,2);
\coordinate (C1) at (-.5,1,2);
\coordinate (C2) at (-.7,1.2,2);
\coordinate (C3) at (-.6,1.5,2);
\coordinate (D1) at (-1.3,0.2,.3);
\coordinate (E1) at (.4,-.1,-1);
\coordinate (E2) at (.2,.4,-1);


\draw[dashed] (A1) -- (A2);
\draw[fill opacity=0.7,fill=orange!80!black] (A1) -- (A4) -- (A3) -- cycle;
\draw[fill opacity=0.7,fill=orange!80!black] (A3) -- (A2) -- (A4) -- cycle;

\draw (A2) -- (B1);
\draw[fill opacity=0,fill=orange!80!black] (B1) -- (B2) -- (B3) -- cycle;
\draw[fill opacity=0.7,fill=orange!80!black] (B4) -- (B2) -- (B3) -- cycle;
\draw[fill opacity=0.7,fill=orange!80!black] (A1) -- (E1) -- (E2) -- cycle;

\draw (C1) -- (C2) -- (C3);

\foreach \n in {A1,A2,A3,A4,B1,B2,B3,B4,C1,C2,C3,D1,E1,E2}
  \node at (\n)[circle,fill,inner sep=1pt]{};
\end{tikzpicture}

==> figureCodes/subwindow_persistence_diagrams_pipeline.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (subwindow) at (2,11) {\includegraphics[scale = .6]{pipeline_subwindow}};

\node[inner sep=0pt] (upper) at (8.5,11) {\includegraphics[scale = .55]{pipeline_diagram_upper}};
\node[inner sep=0pt] (lower) at (13,11) {\includegraphics[scale = .55]{pipeline_diagram_lower}};

\node[inner sep=0pt] (emb1data) at (0,6) {\includegraphics[scale = .55]{pipeline_pca_0.5}};
\node[inner sep=0pt] (emb3data) at (4.6,6) {\includegraphics[scale = .55]{pipeline_pca_1.0}};
\node[inner sep=0pt] (emb5data) at (9.2,6) {\includegraphics[scale = .55]{pipeline_pca_1.5}};
\node[inner sep=0pt] (emb7data) at (13.8,6) {\includegraphics[scale = .55]{pipeline_pca_2.0}};

\node[inner sep=0pt] (embdgm1) at (0,1) {\includegraphics[scale = .55]{pipeline_diagram_0.5}};
\node[inner sep=0pt] (embdgm3) at (4.6,1) {\includegraphics[scale = .55]{pipeline_diagram_1.0}};
\node[inner sep=0pt] (embdgm5) at (9.2,1) {\includegraphics[scale = .55]{pipeline_diagram_1.5}};
\node[inner sep=0pt] (embdgm7) at (13.8,1) {\includegraphics[scale = .55]{pipeline_diagram_2.0}};

\draw [->,thick, gray] (subwindow) to [out=30, in=150] (upper.north);
\draw [->,thick, gray] (subwindow) to [out=35, in=145] (lower.north);

\draw [->,thick, gray] (subwindow) -- (emb1data);
\draw [->,thick, gray] (subwindow) -- (emb3data);
\draw [->,thick, gray] (subwindow) -- (emb5data.north west);
\draw [->,thick, gray] (subwindow.south east) -- (emb7data.north west);

\draw [->,thick, gray] (emb1data) -- (embdgm1);
\draw [->,thick, gray] (emb3data) -- (embdgm3);
\draw [->,thick, gray] (emb5data) -- (embdgm5);
\draw [->,thick, gray] (emb7data) -- (embdgm7);
\end{tikzpicture}

==> figureCodes/subwindowing_method.tex <==


\begin{tikzpicture}[yscale = .5]
\centering
\filldraw[gray!70!white] (0,1) rectangle node{\textcolor{black}{\footnotesize Full Signal}} + (15.5,.8);
\filldraw[gray!70!white] (0,0) rectangle node{\textcolor{black}{\footnotesize Window $1$}} + (6,.8);
\filldraw[gray!70!white] (1,-1) rectangle node{\textcolor{black}{\footnotesize Window $2$}} + (6,.8);
\filldraw[gray!70!white] (2,-2) rectangle node{\textcolor{black}{\footnotesize Window $3$}} + (6,.8);
%\filldraw[white] (6,-3) rectangle node{\textcolor{black}{$\cdots \cdots \cdots$}} + (4,.6);
\filldraw[gray!70!white] (0,-4) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $1$}}} + (2,.8);
\filldraw[gray!70!white] (1,-5) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $2$}}} + (2,.8);
\filldraw[gray!70!white] (2,-6) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $3$}}} + (2,.8);
\filldraw[gray!70!white] (3,-7) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $4$}}} + (2,.8);
\filldraw[gray!70!white] (4,-8) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $5$}}} + (2,.8);
\filldraw[gray!70!white] (5,-9) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $6$}}} + (2,.8);
\filldraw[gray!70!white] (6,-10) rectangle node{\textcolor{black}{\scalebox{.9}[1.0]{\footnotesize subwindow $7$}}} + (2,.8);

\draw [dashed] (0,-0.1) -- (0,-3.1);
\draw [dashed] (1,-1.1) -- (1,-3.1);
\draw [dashed] (2,-2.1) -- (2,-3.1);
\draw [dashed] (6,-2.1) -- (6,-7.1);
\draw [dashed] (7,-2.1) -- (7,-8.1);
\draw [dashed] (8,-2.1) -- (8,-9.1);

\draw [thick, ->] (8.1,-3.5) -- (8.5,-3.5) node{\footnotesize \hspace{1.5cm} features $1$};
\draw [thick, ->] (8.1,-4.5) -- (8.5,-4.5) node{\footnotesize \hspace{1.5cm} features $2$};
\draw [thick, ->] (8.1,-5.5) -- (8.5,-5.5) node{\footnotesize \hspace{1.5cm} features $3$};
\draw [thick, ->] (8.1,-6.5) -- (8.5,-6.5) node{\footnotesize \hspace{1.5cm} features $4$};
\draw [thick, ->] (8.1,-7.5) -- (8.5,-7.5) node{\footnotesize \hspace{1.5cm} features $5$};
\draw [thick, ->] (8.1,-8.5) -- (8.5,-8.5) node{\footnotesize \hspace{1.5cm} features $6$};
\draw [thick, ->] (8.1,-9.5) -- (8.5,-9.5) node{\footnotesize \hspace{1.5cm} features $7$};

\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-3.5) -- (13, -4.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-4.5) -- (13, -4.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-5.5) -- (13, -4.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-6.5) -- (13, -4.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-7.5) -- (13, -4.5) node{\footnotesize \hspace{1.8cm} Window $1$ features};

\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-4.5) -- (13, -6.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-5.5) -- (13, -6.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-6.5) -- (13, -6.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-7.5) -- (13, -6.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-8.5) -- (13, -6.5) node{\footnotesize \hspace{1.8cm} Window $2$ features};

\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-5.5) -- (13, -8.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-6.5) -- (13, -8.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-7.5) -- (13, -8.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-8.5) -- (13, -8.5);
\draw [densely dashed,->, shorten <= 2mm, shorten >= 6mm] (10.1,-9.5) -- (13, -8.5) node{\footnotesize \hspace{1.8cm} Window $3$ features};
\end{tikzpicture}


==> figureCodes/timeseries.tex <==
\begin{subfigure}{0.45\textwidth} 
\centering
\includegraphics[width = 5cm]{timeseries_sine} \caption{Noisy time series from $y=\sin x$.} \end{subfigure}
\begin{subfigure}{0.45\textwidth} 
\centering
\includegraphics[width = 5cm]{timeseries_sine5} \caption{Noisy time series from $y=\sin^5 x$.} \end{subfigure}

\begin{subfigure}{.22\textwidth} 
\centering
\includegraphics[width = 2.2cm]{timeseries_pca_sine_15dim} \caption{$d=15$} \end{subfigure}
\begin{subfigure}{.22\textwidth} 
\centering
\includegraphics[width = 2.2cm]{timeseries_pca_sine_50dim} \caption{$d=50$} \end{subfigure}
\begin{subfigure}{0.22\textwidth} 
\centering
\includegraphics[width = 2.2cm]{timeseries_pca_sine5_15dim} \caption{$d=15$} \end{subfigure}
\begin{subfigure}{0.22\textwidth} 
\centering
\includegraphics[width = 2.2cm]{timeseries_pca_sine5_50dim} \caption{$d=50$} \end{subfigure}
